Bounds on Sphere Sizes in the Sum-Rank Metric and Coordinate-Additive Metrics

This paper provides new bounds on the size of spheres in any coordinate-additive metric with a particular focus on improving existing bounds in the sum-rank metric. We derive improved upper and lower bounds based on the entropy of a distribution related to the Boltzmann distribution, which work for any coordinate-additive metric. Additionally, we derive new closed-form upper and lower bounds specifically for the sum-rank metric that outperform existing closed-form bounds.

==> TikzGraphs/plot_variable_L.tikz <==
\begin{tikzpicture}
    \begin{axis}[
	width=\columnwidth,
	height=0.9\columnwidth,
	grid=both,
	grid style={dotted,gray},
	legend cell align=left,
	legend style={font=\small,at={(0.5,0.97)}},
        legend pos=north east,
	mark options={solid},
	mark size= 0,
        xmin = 1,
        ymin = 300,
        ymax = 900,
        xmax = 60,
    %    xmode=log,
    % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
        xtick={1,2,3,4,5,6,10,12,15,20,30,60},
    xticklabels={\scalebox{0.9}{1},\scalebox{0.9}{2},\scalebox{0.9}{3},\scalebox{0.9}{4},\scalebox{0.9}{5},\scalebox{0.9}{6},\scalebox{0.9}{10},\scalebox{0.9}{12},\scalebox{0.9}{15},\scalebox{0.9}{20},\scalebox{0.9}{30},\scalebox{0.9}{60}},
	xlabel={Number of blocks $\ell$},
	ylabel={$\log_q \card{ \sphere_{t}^{m, \eta, \ell, q}}$},
        %ylabel style = {at={(-0.075,0.5)}}
	]
    
    % Upper bound Integral 2
   \addplot[plotred,line width = 1pt, dotted, mark=*] table[x=t,y=value] {./TikzGraphs/LUBmy4_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  Theorem \ref{thm: integral UB} using $\gamma_q$};

    %Upper bound Sven,Julian
    \addplot[plotcyan,line width = 1pt, densely dash dot, mark=*] table[x=t,y=value]{./TikzGraphs/Ljulian_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  \cite[Theorem 5]{puchinger2022generic}, cf. \eqref{eq: upper  bound sven}};

    % Upper bound Integral 1
    \addplot[plotred,line width = 1pt, densely dashed, mark=*] table[x=t,y=value]{./TikzGraphs/LUBmy5_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  Theorem \ref{thm: integral UB} using $\kappa_{q, m, \eta}$};
 
    % Upper bound Sven alternative
    \addplot[plotred,line width = 1pt, dash dot dot, mark=*] table[x=t,y=value] {./TikzGraphs/LjulianAlt_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:improvedSven} }; 
    
     %Exact value
    \addplot[plotyellow,line width = 1pt, solid, mark=*] table[x=t,y=value]{./TikzGraphs/Lactual_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  Exact value};

    % Lower bounds
    \addplot[plotgreen,line width = 1pt, densely dotted, mark=*] table[x=t,y=value] {./TikzGraphs/LLBmy_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:lowerbound}};
    
    \addplot[plotpurple,line width = 1pt, loosely dash dot, mark=*] table[x=t,y=value] {./TikzGraphs/LLBottBetter_q=2_m=40_n=60_t=10.txt};\addlegendentry{\scriptsize  \cite[Lemma 2]{Ott2021BoundsCodes}, cf. \eqref{eq: lower  bound ott}};
    
	\end{axis}
\end{tikzpicture}

==> TikzGraphs/plot_variable_t_version2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
	width=\columnwidth,
	height=0.9\columnwidth,
	grid=both,
	grid style={dotted,gray},
	legend cell align=left,
	legend style={font=\small},
	legend pos=south east,
	mark options={solid},
	mark size=3,
        xmin = 0,
        ymin = 0,
        xmax = 5,
        ymax = 26,
        x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
	xlabel={Normalized radius $\rho$},
	ylabel={$\frac{1}{\ell}\log_q \card{ \sphere_{\rho\ell}^{m, \eta, \ell, q}}$}
	]
   
    %Upper bound Sven,Julian
    \addplot[plotcyan,line width = 1pt, densely dash dot] table[x=rho,y=UB] {./TikzGraphs/UBjulian_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  \cite[Theorem 5]{puchinger2022generic}, cf. \eqref{eq: upper  bound sven}};

    % Upper bound Sven alternative
    \addplot[plotred,line width = 1pt, dash dot dot] table[x=rho,y=UB] {./TikzGraphs/UBjulianAlt_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:improvedSven} }; 
    
    % Upper bound Integral
    \addplot[plotred,line width = 1pt, densely dashed] table[x=rho,y=UB] {./TikzGraphs/UBmy5_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Theorem \ref{thm: integral UB} using $\kappa_{q, m, \eta}$};
    \addplot[plotred,line width = 1pt, dotted] table[x=rho,y=UB] {./TikzGraphs/UBmy4_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Theorem \ref{thm: integral UB} using $\gamma_q$};

   \filldraw[color=plotred] (0.71, 8.86) circle (1.7pt);
   \filldraw[color=white] (0.71, 8.86) circle (1pt);
    \filldraw[color=plotred] (1.98, 19.29) circle (1.7pt);
    \filldraw[color=white] (1.98, 19.29) circle (1pt);
    
    % Upper bound entropy
    \addplot[red,line width = 1.5pt, loosely dotted] table[x=rho,y=UB] {./TikzGraphs/EntropyUB_q=2_m=5_eta=5.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:upperbound_sphere_saddlepoint}};

     %Exact value
    \addplot[plotyellow,line width = 1pt, solid] table[x=rho,y=UB] {./TikzGraphs/Actual_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Exact value};

    % Lower bound Saddle-Point
    \addplot[plotblue,line width = 1pt, loosely dashed] table[x=rho,y=UB]{./TikzGraphs/EntropyLB_q=2_m=5_eta=5_l=100_eps=001.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:entropy LB 2} with $\varepsilon = 0.01$};

    % Lower bounds
    \addplot[plotgreen,line width = 0.5pt, solid] table[x=rho,y=UB] {./TikzGraphs/LBconvex_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Theorem \ref{thm: convex hull lower bound}};
    \addplot[plotgreen,line width = 1pt, densely dotted] table[x=rho,y=UB] {./TikzGraphs/LBmy_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize  Theorem \ref{thm:lowerbound}};
    
    \addplot[plotpurple,line width = 1pt, loosely dash dot] table[x=rho,y=UB] {./TikzGraphs/LBott_q=2_m=5_eta=5_l=100.txt};\addlegendentry{\scriptsize \cite[Lemma 2]{Ott2021BoundsCodes}, cf. \eqref{eq: lower  bound ott}};
	%\addplot[teal!90!blue,line width = 1pt] table[x=rho,y=UB] {EntropyUB_q=3_m=5_eta=7.txt};\addlegendentry{\scriptsize Sphere Packing Bound, Theorem \ref{thrm:SPB}};
 
    \end{axis}
\end{tikzpicture}
